Sentinel: Multi-Patch Transformer with Temporal and Channel Attention for Time Series Forecasting

Transformer-based time series forecasting has recently gained strong interest due to the ability of transformers to model sequential data. Most of the state-of-the-art architectures exploit either temporal or inter-channel dependencies, limiting their effectiveness in multivariate time-series forecasting where both types of dependencies are crucial. We propose Sentinel, a full transformer-based architecture composed of an encoder able to extract contextual information from the channel dimension, and a decoder designed to capture causal relations and dependencies across the temporal dimension. Additionally, we introduce a multi-patch attention mechanism, which leverages the patching process to structure the input sequence in a way that can be naturally integrated into the transformer architecture, replacing the multi-head splitting process. Extensive experiments on standard benchmarks demonstrate that Sentinel, because of its ability to "monitor" both the temporal and the inter-channel dimension, achieves better or comparable performance with respect to state-of-the-art approaches.

==> tikz_architecture.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,596); %set diagram left start at 0, and has height of 596

%Shape: Rectangle [id:dp9138085872081514] 
\draw  [fill={rgb, 255:red, 222; green, 229; blue, 212 }  ,fill opacity=1 ] (240,400) -- (296,400) -- (296,420) -- (240,420) -- cycle ;
%Shape: Rectangle [id:dp054610358019539396] 
\draw  [fill={rgb, 255:red, 59; green, 145; blue, 195 }  ,fill opacity=0.95 ] (208,356) -- (264,356) -- (264,380) -- (208,380) -- cycle ;
%Shape: Rectangle [id:dp406803943835913] 
\draw  [fill={rgb, 255:red, 158; green, 179; blue, 132 }  ,fill opacity=1 ] (276,340) -- (332,340) -- (332,380) -- (276,380) -- cycle ;
%Straight Lines [id:da7216432129774422] 
\draw    (268,464) -- (268,454) ;
\draw [shift={(268,452)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3213204804455114] 
\draw    (268,432) -- (268,422) ;
\draw [shift={(268,420)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp22752099989444097] 
\draw  [fill={rgb, 255:red, 254; green, 249; blue, 217 }  ,fill opacity=1 ] (240,432) -- (296,432) -- (296,452) -- (240,452) -- cycle ;
%Straight Lines [id:da14159093383589716] 
\draw    (280,400) -- (302.46,381.28) ;
\draw [shift={(304,380)}, rotate = 140.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9149929803694707] 
\draw    (256,400) -- (237.41,381.41) ;
\draw [shift={(236,380)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3452350601483216] 
\draw    (304,340) -- (304,326) ;
\draw [shift={(304,324)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp12239463536938877] 
\draw  [fill={rgb, 255:red, 232; green, 243; blue, 214 }  ,fill opacity=1 ] (276,304) -- (332,304) -- (332,324) -- (276,324) -- cycle ;
%Straight Lines [id:da43399770455092845] 
\draw    (304,304) -- (304,290) ;
\draw [shift={(304,288)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9406775485178802] 
\draw    (144,412.32) -- (144,398.32) ;
\draw [shift={(144,396.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp1519555903383507] 
\draw  [fill={rgb, 255:red, 235; green, 228; blue, 209 }  ,fill opacity=1 ] (108,384.5) -- (180,384.5) -- (180,396) -- (108,396) -- cycle ;
%Shape: Rectangle [id:dp09334910538559571] 
\draw  [fill={rgb, 255:red, 239; green, 90; blue, 111 }  ,fill opacity=0.8 ] (108,340) -- (180,340) -- (180,372) -- (108,372) -- cycle ;
%Straight Lines [id:da8450393061664663] 
\draw    (144,380.32) -- (144,374.32) ;
\draw [shift={(144,372.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da748658188530064] 
\draw    (144,380.32) -- (144,384.32) ;
%Straight Lines [id:da9811206594293098] 
\draw    (136,374.32) -- (136,380.32) -- (152,380.32) -- (152,374.32) ;
\draw [shift={(152,372.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(136,372.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

%Straight Lines [id:da7493466300264684] 
\draw    (144,404.13) -- (104,404.13) -- (104,328.13) -- (138,328.31) ;
\draw [shift={(140,328.32)}, rotate = 180.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7788862969790729] 
\draw    (144,339.82) -- (144,334.32) ;
\draw [shift={(144,332.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5797593504450895] 
\draw    (144,324.32) -- (143.94,317.28) -- (143.97,314.32) ;
\draw [shift={(144,312.32)}, rotate = 90.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp5535073754068531] 
\draw  [fill={rgb, 255:red, 235; green, 228; blue, 209 }  ,fill opacity=1 ] (108,300.82) -- (180,300.82) -- (180,312.32) -- (108,312.32) -- cycle ;
%Shape: Rectangle [id:dp22604436536466133] 
\draw  [fill={rgb, 255:red, 178; green, 205; blue, 208 }  ,fill opacity=1 ] (108,284.32) -- (180,284.32) -- (180,296.32) -- (108,296.32) -- cycle ;
%Straight Lines [id:da2694751918379137] 
\draw    (144,300.32) -- (144,298.17) -- (144,296.32) ;
%Straight Lines [id:da31951978738718245] 
\draw    (144,320.32) -- (104.03,320.31) -- (104,272.32) -- (138,272.32) ;
\draw [shift={(140,272.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da38439458205536137] 
\draw    (144,284.99) -- (144,280.32) -- (144,278.99) ;
\draw [shift={(144,276.99)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Circle [id:dp3322982074364913] 
\draw   (139.97,328.35) .. controls (139.96,326.15) and (141.73,324.34) .. (143.94,324.33) .. controls (146.14,324.31) and (147.95,326.08) .. (147.96,328.29) .. controls (147.98,330.5) and (146.21,332.3) .. (144,332.32) .. controls (141.79,332.33) and (139.99,330.56) .. (139.97,328.35) -- cycle ;
%Shape: Circle [id:dp6409869880325421] 
\draw   (139.97,273.03) .. controls (139.96,270.82) and (141.73,269.02) .. (143.94,269) .. controls (146.14,268.98) and (147.95,270.76) .. (147.96,272.96) .. controls (147.98,275.17) and (146.21,276.97) .. (144,276.99) .. controls (141.79,277.01) and (139.99,275.23) .. (139.97,273.03) -- cycle ;
%Shape: Rectangle [id:dp38397116367798656] 
\draw  [color={rgb, 255:red, 28; green, 101; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 28; green, 101; blue, 140 }  ,fill opacity=0.08 ][dash pattern={on 3pt off 1.5pt}][line width=0.75]  (100,264) -- (184,264) -- (184,408) -- (100,408) -- cycle ;
%Straight Lines [id:da07614753634392879] 
\draw    (143.94,269) -- (143.94,259) ;
\draw [shift={(143.94,257)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8616835459673737] 
\draw [color={rgb, 255:red, 28; green, 101; blue, 140 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (184,264) -- (208,356) ;
%Straight Lines [id:da2534227227241357] 
\draw [color={rgb, 255:red, 28; green, 101; blue, 140 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (208,380) -- (184,408) ;
%Straight Lines [id:da7218454055211463] 
\draw    (396,444) -- (396,430) ;
\draw [shift={(396,428)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp03183312812592609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 235; green, 228; blue, 209 }  ,fill opacity=1 ] (360,416.25) -- (432,416.25) -- (432,427.75) -- (360,427.75) -- cycle ;
%Shape: Rectangle [id:dp7229915274326433] 
\draw  [fill={rgb, 255:red, 229; green, 86; blue, 4 }  ,fill opacity=0.7 ] (360,372) -- (432,372) -- (432,404) -- (360,404) -- cycle ;
%Straight Lines [id:da5581029605270544] 
\draw    (396,412) -- (396,406) ;
\draw [shift={(396,404)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da045580704399793115] 
\draw    (396,412) -- (396,416) ;
%Straight Lines [id:da5428066325873295] 
\draw    (388,406) -- (388,412) -- (404,412) -- (404,406) ;
\draw [shift={(404,404)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(388,404)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

%Straight Lines [id:da08180692299034398] 
\draw    (396,435.82) -- (436,436) -- (436,360) -- (401.96,359.97) ;
\draw [shift={(399.96,359.97)}, rotate = 0.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7930391167665902] 
\draw    (396,371.5) -- (396,366) ;
\draw [shift={(396,364)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6704037731581973] 
\draw    (396,296) -- (395.94,288.97) -- (395.97,286) ;
\draw [shift={(396,284)}, rotate = 90.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp42368383584616875] 
\draw  [fill={rgb, 255:red, 235; green, 228; blue, 209 }  ,fill opacity=1 ] (360,272.5) -- (432,272.5) -- (432,284) -- (360,284) -- cycle ;
%Shape: Rectangle [id:dp21828038552380402] 
\draw  [fill={rgb, 255:red, 178; green, 205; blue, 208 }  ,fill opacity=1 ] (360,256) -- (432,256) -- (432,268) -- (360,268) -- cycle ;
%Straight Lines [id:da5937974218083337] 
\draw    (396,272) -- (396,269.86) -- (396,268) ;
%Straight Lines [id:da46708697826514833] 
\draw    (396,292) -- (436,292) -- (436,244) -- (402,244) ;
\draw [shift={(400,244)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9489692586935896] 
\draw    (396,256.68) -- (396,252) -- (396,250.68) ;
\draw [shift={(396,248.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Circle [id:dp8222403931481437] 
\draw   (391.97,360.04) .. controls (391.96,357.83) and (393.73,356.03) .. (395.94,356.01) .. controls (398.14,355.99) and (399.95,357.77) .. (399.96,359.97) .. controls (399.98,362.18) and (398.21,363.98) .. (396,364) .. controls (393.79,364.02) and (391.99,362.24) .. (391.97,360.04) -- cycle ;
%Shape: Circle [id:dp990122421603298] 
\draw   (391.97,300) .. controls (391.95,297.8) and (393.73,296) .. (395.93,295.98) .. controls (398.14,295.96) and (399.94,297.74) .. (399.96,299.94) .. controls (399.98,302.15) and (398.2,303.95) .. (396,303.97) .. controls (393.79,303.99) and (391.99,302.21) .. (391.97,300) -- cycle ;
%Shape: Rectangle [id:dp9283886862322615] 
\draw  [color={rgb, 255:red, 67; green, 83; blue, 52 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 222; blue, 189 }  ,fill opacity=0.12 ][dash pattern={on 3pt off 1.5pt}][line width=0.75]  (356,236) -- (440,236) -- (440,440) -- (356,440) -- cycle ;
%Shape: Rectangle [id:dp7305214577575339] 
\draw  [fill={rgb, 255:red, 229; green, 130; blue, 4 }  ,fill opacity=0.7 ] (360,308) -- (432,308) -- (432,340) -- (360,340) -- cycle ;
%Straight Lines [id:da5797581527565054] 
\draw    (395.94,356.01) -- (396,352) -- (404,352) -- (404,342) ;
\draw [shift={(404,340)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3532281327373914] 
\draw    (332,348) -- (396,348) -- (396,342) ;
\draw [shift={(396,340)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8575977187389179] 
\draw    (388,348) -- (388,342) ;
\draw [shift={(388,340)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5531414805377632] 
\draw    (232,356) -- (232,348) -- (276,348) ;
%Straight Lines [id:da24859802876947712] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ] [dash pattern={on 2.25pt off 1.5pt}]  (276,348) -- (332,348) ;
%Straight Lines [id:da10535438767403016] 
\draw    (404,348) -- (436,348) -- (436,300) -- (402,300) ;
\draw [shift={(400,300)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Circle [id:dp2752439245431326] 
\draw   (391.97,244.71) .. controls (391.96,242.5) and (393.73,240.7) .. (395.94,240.68) .. controls (398.14,240.67) and (399.95,242.44) .. (399.96,244.65) .. controls (399.98,246.85) and (398.21,248.66) .. (396,248.68) .. controls (393.79,248.69) and (391.99,246.92) .. (391.97,244.71) -- cycle ;
%Straight Lines [id:da028571529253408112] 
\draw    (396,307.97) -- (396,303.97) ;
%Straight Lines [id:da44720973975633527] 
\draw    (396,240) -- (396,230) ;
\draw [shift={(396,228)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7050380414898842] 
\draw [color={rgb, 255:red, 67; green, 83; blue, 52 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (332,380) -- (356,440) ;
%Straight Lines [id:da7624409222885244] 
\draw [color={rgb, 255:red, 67; green, 83; blue, 52 }  ,draw opacity=1 ] [dash pattern={on 3pt off 1.5pt}]  (332,340) -- (356,236) ;
%Straight Lines [id:da8277807592225563] 
\draw    (268,492) -- (268,482) ;
\draw [shift={(268,480)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp2849885838973487] 
\draw  [fill={rgb, 255:red, 196; green, 218; blue, 210 }  ,fill opacity=1 ] (244,464) -- (292,464) -- (292,480) -- (244,480) -- cycle ;
%Straight Lines [id:da6837853804578811] 
\draw    (304,272) -- (304,262) ;
\draw [shift={(304,260)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp4060318557842213] 
\draw  [fill={rgb, 255:red, 196; green, 218; blue, 210 }  ,fill opacity=1 ] (280,272) -- (328,272) -- (328,288) -- (280,288) -- cycle ;

% Text Node
\draw (396,447) node [anchor=north] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \ \tX_{dec} \in \mathbb{R}^{C\times N\times d_{model}}$};
% Text Node
\draw (396,225) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \tO_{dec} \in \mathbb{R}^{\ C\times N\times d_{model}}$};
% Text Node
\draw (269,494) node [anchor=north] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mX\in \mathbb{R}{^{L\ \times \ C}}$};
% Text Node
\draw (144,415.32) node [anchor=north] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \tX_{enc} \in \mathbb{R}^{\ N\times C\times d_{model}}$};
% Text Node
\draw (143.94,254) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \tO_{enc} \in \mathbb{R}^{\ C\times N\times d_{model}}$};
% Text Node
\draw (304,257) node [anchor=south] [inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \mO\in \mathbb{R}^{T\times C}$};
% Text Node
\draw (396,324.5) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Time Dimension }\\{\tiny Multi-Patch}\\{\tiny Cross-Attention}
\end{center}

\end{minipage}};
% Text Node
\draw (396,388) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Time Dimension }\\{\tiny Multi-Patch}\\{\tiny Attention}
\end{center}

\end{minipage}};
% Text Node
\draw (396,422) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Norm}
\end{center}

\end{minipage}};
% Text Node
\draw (396,278) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Norm}
\end{center}

\end{minipage}};
% Text Node
\draw (396,262) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Feed Forward}
\end{center}

\end{minipage}};
% Text Node
\draw (268,442) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Patching}
\end{center}

\end{minipage}};
% Text Node
\draw (268,410) node   [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Embedding}
\end{center}

\end{minipage}};
% Text Node
\draw (236,368) node   [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Encoder}
\end{center}

\end{minipage}};
% Text Node
\draw (304,360) node   [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Decoder}
\end{center}

\end{minipage}};
% Text Node
\draw (304,314) node   [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Projection}
\end{center}

\end{minipage}};
% Text Node
\draw (395.96,299.97) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
{\tiny +}
\end{center}

\end{minipage}};
% Text Node
\draw (395.97,360) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
{\tiny +}
\end{center}

\end{minipage}};
% Text Node
\draw (395.97,244.68) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
{\tiny +}
\end{center}

\end{minipage}};
% Text Node
\draw (144,306.32) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Norm}
\end{center}

\end{minipage}};
% Text Node
\draw (144,390) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Norm}
\end{center}

\end{minipage}};
% Text Node
\draw (144,290.32) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Feed Forward}
\end{center}

\end{minipage}};
% Text Node
\draw (144,356) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{48.96pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Channel Dimension }\\{\tiny Multi-Patch}\\{\tiny Attention}
\end{center}

\end{minipage}};
% Text Node
\draw (143.97,328.32) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
{\tiny +}
\end{center}

\end{minipage}};
% Text Node
\draw (143.97,273) node   [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
{\tiny +}
\end{center}

\end{minipage}};
% Text Node
\draw (84.02,336) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{16.34pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle N_{enc}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (455.98,340) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{16.34pt}\setlength\topsep{0pt}
$\displaystyle N_{dec}$
\end{minipage}};
% Text Node
\draw (268,472) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.64pt}\setlength\topsep{0pt}
\begin{center}
Revin
\end{center}

\end{minipage}};
% Text Node
\draw (304,280) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.64pt}\setlength\topsep{0pt}
\begin{center}
Revin
\end{center}

\end{minipage}};


\end{tikzpicture}







==> tikz_multi_path_time.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,472); %set diagram left start at 0, and has height of 472

%Flowchart: Process [id:dp03759897364702702] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (422,198) -- (478,198) -- (478,214) -- (422,214) -- cycle ;
%Flowchart: Process [id:dp01607589676511023] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.2 ] (422,214) -- (478,214) -- (478,230) -- (422,230) -- cycle ;
%Flowchart: Process [id:dp8352446371846705] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.2 ] (422,182) -- (478,182) -- (478,198) -- (422,198) -- cycle ;

%Flowchart: Process [id:dp7212823945442997] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.4 ][dash pattern={on 1.5pt off 1.5pt}] (420,200) -- (476,200) -- (476,216) -- (420,216) -- cycle ;
%Flowchart: Process [id:dp49897276316509576] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.4 ] (420,216) -- (476,216) -- (476,232) -- (420,232) -- cycle ;
%Flowchart: Process [id:dp9486093771432185] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.4 ] (420,184) -- (476,184) -- (476,200) -- (420,200) -- cycle ;

%Flowchart: Process [id:dp849986602348801] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.7 ][dash pattern={on 1.5pt off 1.5pt}] (418,202) -- (474,202) -- (474,218) -- (418,218) -- cycle ;
%Flowchart: Process [id:dp4505391009709785] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.7 ] (418,218) -- (474,218) -- (474,234) -- (418,234) -- cycle ;
%Flowchart: Process [id:dp9164070190596261] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.7 ] (418,186) -- (474,186) -- (474,202) -- (418,202) -- cycle ;

%Flowchart: Process [id:dp2000373181933055] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (416,204) -- (472,204) -- (472,220) -- (416,220) -- cycle ;
%Flowchart: Process [id:dp9480404545981311] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=1 ] (416,220) -- (472,220) -- (472,236) -- (416,236) -- cycle ;
%Flowchart: Process [id:dp631796166407] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=1 ] (416,188) -- (472,188) -- (472,204) -- (416,204) -- cycle ;

%Flowchart: Process [id:dp9764397157966509] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (422,258) -- (478,258) -- (478,274) -- (422,274) -- cycle ;
%Flowchart: Process [id:dp592049022891634] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.2 ] (422,274) -- (478,274) -- (478,290) -- (422,290) -- cycle ;
%Flowchart: Process [id:dp16157129743801435] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.2 ] (422,242) -- (478,242) -- (478,258) -- (422,258) -- cycle ;

%Flowchart: Process [id:dp9383624023115051] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.4 ][dash pattern={on 1.5pt off 1.5pt}] (420,260) -- (476,260) -- (476,276) -- (420,276) -- cycle ;
%Flowchart: Process [id:dp6399677769888155] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.4 ] (420,276) -- (476,276) -- (476,292) -- (420,292) -- cycle ;
%Flowchart: Process [id:dp33072769980721795] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.4 ] (420,244) -- (476,244) -- (476,260) -- (420,260) -- cycle ;

%Flowchart: Process [id:dp3972003824610111] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.7 ][dash pattern={on 1.5pt off 1.5pt}] (418,262) -- (474,262) -- (474,278) -- (418,278) -- cycle ;
%Flowchart: Process [id:dp003890526488311563] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.7 ] (418,278) -- (474,278) -- (474,294) -- (418,294) -- cycle ;
%Flowchart: Process [id:dp6635405777741255] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.7 ] (418,246) -- (474,246) -- (474,262) -- (418,262) -- cycle ;

%Flowchart: Process [id:dp616028647838204] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (416,264) -- (472,264) -- (472,280) -- (416,280) -- cycle ;
%Flowchart: Process [id:dp2186971054466409] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=1 ] (416,280) -- (472,280) -- (472,296) -- (416,296) -- cycle ;
%Flowchart: Process [id:dp01507361679078123] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=1 ] (416,248) -- (472,248) -- (472,264) -- (416,264) -- cycle ;

%Flowchart: Process [id:dp18881217143944795] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (422,318) -- (478,318) -- (478,334) -- (422,334) -- cycle ;
%Flowchart: Process [id:dp5068618429438867] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.2 ] (422,334) -- (478,334) -- (478,350) -- (422,350) -- cycle ;
%Flowchart: Process [id:dp5222300533874498] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.2 ] (422,302) -- (478,302) -- (478,318) -- (422,318) -- cycle ;

%Flowchart: Process [id:dp7809212126360199] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.4 ][dash pattern={on 1.5pt off 1.5pt}] (420,320) -- (476,320) -- (476,336) -- (420,336) -- cycle ;
%Flowchart: Process [id:dp6770621269826098] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.4 ] (420,336) -- (476,336) -- (476,352) -- (420,352) -- cycle ;
%Flowchart: Process [id:dp2577942811321452] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.4 ] (420,304) -- (476,304) -- (476,320) -- (420,320) -- cycle ;

%Flowchart: Process [id:dp5283942817149263] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.7 ][dash pattern={on 1.5pt off 1.5pt}] (418,322) -- (474,322) -- (474,338) -- (418,338) -- cycle ;
%Flowchart: Process [id:dp1337503327198375] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.7 ] (418,338) -- (474,338) -- (474,354) -- (418,354) -- cycle ;
%Flowchart: Process [id:dp12370809671603666] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.7 ] (418,306) -- (474,306) -- (474,322) -- (418,322) -- cycle ;

%Flowchart: Process [id:dp9134343102235396] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (416,324) -- (472,324) -- (472,340) -- (416,340) -- cycle ;
%Flowchart: Process [id:dp8391485911624061] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=1 ] (416,340) -- (472,340) -- (472,356) -- (416,356) -- cycle ;
%Flowchart: Process [id:dp1420003303184676] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=1 ] (416,308) -- (472,308) -- (472,324) -- (416,324) -- cycle ;

%Straight Lines [id:da7870830330592657] 
\draw    (472,364) -- (484.59,351.41) ;
\draw [shift={(486,350)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da14574085469531384] 
\draw    (380,212) -- (398,212) ;
\draw [shift={(400,212)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da35384055572925455] 
\draw    (380,272) -- (398,272) ;
\draw [shift={(400,272)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6126906736817161] 
\draw    (380,332) -- (398,332) ;
\draw [shift={(400,332)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Flowchart: Process [id:dp8663218794262189] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.6 ][dash pattern={on 1.5pt off 1.5pt}] (132,264) -- (188,264) -- (188,280) -- (132,280) -- cycle ;
%Flowchart: Process [id:dp28587897932085693] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.6 ] (132,280) -- (188,280) -- (188,296) -- (132,296) -- cycle ;
%Flowchart: Process [id:dp2061630041267437] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.6 ] (132,248) -- (188,248) -- (188,264) -- (132,264) -- cycle ;

%Flowchart: Process [id:dp8276990067547745] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.6 ][dash pattern={on 1.5pt off 1.5pt}] (160,264) -- (216,264) -- (216,280) -- (160,280) -- cycle ;
%Flowchart: Process [id:dp2298833785572132] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.6 ] (160,280) -- (216,280) -- (216,296) -- (160,296) -- cycle ;
%Flowchart: Process [id:dp8811433355719955] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.6 ] (160,248) -- (216,248) -- (216,264) -- (160,264) -- cycle ;

%Flowchart: Process [id:dp2530399073984826] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.6 ][dash pattern={on 1.5pt off 1.5pt}] (244,264) -- (300,264) -- (300,280) -- (244,280) -- cycle ;
%Flowchart: Process [id:dp3863056991756202] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.6 ] (244,280) -- (300,280) -- (300,296) -- (244,296) -- cycle ;
%Flowchart: Process [id:dp4634205496431365] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.6 ] (244,248) -- (300,248) -- (300,264) -- (244,264) -- cycle ;

%Flowchart: Process [id:dp681902679559504] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.6 ][dash pattern={on 1.5pt off 1.5pt}] (244,264) -- (272,264) -- (272,280) -- (244,280) -- cycle ;
%Flowchart: Process [id:dp1772869965677455] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.6 ] (244,280) -- (272,280) -- (272,296) -- (244,296) -- cycle ;
%Flowchart: Process [id:dp14701076146181458] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.6 ] (244,248) -- (272,248) -- (272,264) -- (244,264) -- cycle ;

%Flowchart: Process [id:dp37213654533151264] 
\draw  [fill={rgb, 255:red, 219; green, 181; blue, 181 }  ,fill opacity=0.6 ] (132,355.24) -- (300,355.24) -- (300,370.86) -- (132,370.86) -- cycle ;
%Flowchart: Process [id:dp6922072727799429] 
\draw  [fill={rgb, 255:red, 195; green, 152; blue, 152 }  ,fill opacity=0.6 ][dash pattern={on 1.5pt off 1.5pt}] (132,339.62) -- (300,339.62) -- (300,355.24) -- (132,355.24) -- cycle ;
%Flowchart: Process [id:dp9257015001687192] 
\draw  [fill={rgb, 255:red, 152; green, 112; blue, 112 }  ,fill opacity=0.6 ] (132,324) -- (300,324) -- (300,339.62) -- (132,339.62) -- cycle ;
%Straight Lines [id:da9470986946173057] 
\draw    (116,328) -- (116,294) ;
\draw [shift={(116,292)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp039564976787289874] 
\draw  [fill={rgb, 255:red, 241; green, 229; blue, 209 }  ,fill opacity=1 ] (356,188) -- (356,356) -- (340,356) -- (340,188) -- cycle ;
%Straight Lines [id:da7829879746504618] 
\draw    (308,272) -- (330,272) ;
\draw [shift={(332,272)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp7054144076886071] 
\draw  [fill={rgb, 255:red, 182; green, 199; blue, 170 }  ,fill opacity=1 ] (564,188) -- (564,356) -- (512,356) -- (512,188) -- cycle ;
%Straight Lines [id:da06405574729490704] 
\draw    (484,212) -- (502,212) ;
\draw [shift={(504,212)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da05145789175603155] 
\draw    (484,272) -- (502,272) ;
\draw [shift={(504,272)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9269953891747664] 
\draw    (484,332) -- (502,332) ;
\draw [shift={(504,332)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Brace [id:dp0909625861941239] 
\draw   (299.57,239.86) .. controls (299.59,235.19) and (297.27,232.85) .. (292.6,232.83) -- (225.88,232.6) .. controls (219.21,232.57) and (215.89,230.23) .. (215.91,225.57) .. controls (215.89,230.23) and (212.55,232.55) .. (205.88,232.53)(208.88,232.54) -- (139.17,232.3) .. controls (134.5,232.28) and (132.16,234.6) .. (132.14,239.27) ;

% Text Node
\draw (160,364.03) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
$\displaystyle x_{0,0}$
\end{minipage}};
% Text Node
\draw (160,332.79) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
$\displaystyle x_{0,C}$
\end{minipage}};
% Text Node
\draw (272,332.79) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle x_{L,C}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (272.5,363.54) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{38.08pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle x_{L,0}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (216,348.41) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (216,364.03) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (216,332.79) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (86,348) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{57.12pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle \mX\in \mathbb{R}^{L\times C}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (87.5,312) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{33.14pt}\setlength\topsep{0pt}
\begin{flushright}
Patching
\end{flushright}

\end{minipage}};
% Text Node
\draw (347,272) node  [font=\tiny,rotate=-90] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
Projection
\end{center}

\end{minipage}};
% Text Node
\draw (132,305) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (188,305) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
P
\end{center}

\end{minipage}};
% Text Node
\draw (160,305) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
S
\end{center}

\end{minipage}};
% Text Node
\draw (216,305) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{16.32pt}\setlength\topsep{0pt}
\begin{center}
P+S
\end{center}

\end{minipage}};
% Text Node
\draw (230,273) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{19.04pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (300.5,305) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
L
\end{center}

\end{minipage}};
% Text Node
\draw (272,305) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{19.04pt}\setlength\topsep{0pt}
\begin{center}
L-P+S
\end{center}

\end{minipage}};
% Text Node
\draw (83,272) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{flushright}
$\displaystyle \tX\in \mathbb{R}^{N\times C\times P}$
\end{flushright}

\end{minipage}};
% Text Node
\draw (408,228) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (408,212) node  [font=\tiny,rotate=-90] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (408,288) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (408,272) node  [font=\tiny,rotate=-90] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (408,348) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
0
\end{center}

\end{minipage}};
% Text Node
\draw (408,332) node  [font=\tiny,rotate=-90] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (372,212) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
$\tQ$
\end{center}

\end{minipage}};
% Text Node
\draw (372,272) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
$\tK$
\end{center}

\end{minipage}};
% Text Node
\draw (372,332) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
$\tV$
\end{center}

\end{minipage}};
% Text Node
\draw (538,272) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{35.36pt}\setlength\topsep{0pt}
\begin{center}
Scaled \\Dot-Product\\Attention
\end{center}

\end{minipage}};
% Text Node
\draw (216,220) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{114.24pt}\setlength\topsep{0pt}
\begin{center}
Patches
\end{center}

\end{minipage}};
% Text Node
\draw (485.31,363.31) node  [font=\tiny,rotate=-315] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
N
\end{center}

\end{minipage}};
% Text Node
\draw (244,305) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{13.6pt}\setlength\topsep{0pt}
\begin{center}
L-P
\end{center}

\end{minipage}};
% Text Node
\draw (408,316) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
C
\end{center}

\end{minipage}};
% Text Node
\draw (408,256) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
C
\end{center}

\end{minipage}};
% Text Node
\draw (408,196) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
C
\end{center}

\end{minipage}};


\end{tikzpicture}


